Using a MIP Solver as a PDHG-Based MIP Heuristic

The PDHG algorithm provides a new capability for solving difficult linear programming (LP) problems: the ability to find low-accuracy solutions quickly. While such solutions may not be applicable in all applications of LP, one possible use is to accelerate heuristics for finding feasible solutions to Mixed-Integer Programming (MIP) problems, where these approximate LP solutions can hopefully guide a heuristic towards accurate and high-quality MIP solutions. While a monolithic heuristic that exploits PDHG solutions would be useful, we pose a broader question here: could we replace the default LP solver in a modern MIP solver with PDHG to accelerate most (or all) of its existing heuristics? We find that doing so does have some obvious drawbacks, preventing us from using several powerful MIP techniques, but it leaves most others unaffected, ultimately resulting in a heuristic that often finds high-quality, high-accuracy solutions faster than current state-of-the-art strategies.

==> anecdotal_cdc7-4-3-2.tex <==
\begin{tikzpicture}
\begin{axis}[
    grid=both,
    legend style={at={(0.98,0.98)},anchor=north east},
    mark size=1pt,
    xlabel={Runtime (s)},
    ylabel={Incumbent objective},
    ylabel style={yshift=3pt},
    legend image post style={mark size=2pt},
    title={cdc7-4-3-2},
    ]

\definecolor{OIblue}{RGB}{0,114,178}
\definecolor{OIvermillion}{RGB}{213,94,0}

\addplot[
    const plot mark left,
    mark=*,
    mark size=2pt,
    color=OIblue,
] table {
x y
0 -232
119.6 -233
120.03 -235
120.03 -237
120.14 -238
120.14 -239
120.14 -240
120.14 -241
120.33 -243
121.26 -244
121.35 -246
121.45 -247
122.53 -248
122.72 -249
270.64 -250
270.64 -251
270.64 -252
};
\addlegendentry{Baseline}

% Incumbents by time
\addplot[
    const plot mark left,
    mark=square*,
    mark size=2pt,
    color=OIvermillion,
] table {
x y
0 -232
0.26 -233
0.46 -239
0.46 -240
0.57 -241
0.57 -242
0.62 -246
0.62 -247
0.87 -249
0.89 -251
};
\addlegendentry{PDHG}
\end{axis}
\end{tikzpicture}


==> anecdotal_graph20-80-1rand.tex <==
\begin{tikzpicture}
\begin{axis}[
    grid=both,
    legend style={at={(0.98,0.98)},anchor=north east},
    mark size=1pt,
    xlabel={Runtime (s)},
    ylabel style={yshift=5pt},
    legend image post style={mark size=2pt},
    title={graph20-80-1rand},
    ]

\definecolor{OIblue}{RGB}{0,114,178}
\definecolor{OIvermillion}{RGB}{213,94,0}

\addplot[
    const plot mark left,
    mark=*,
    mark size=2pt,
    color=OIblue,
] table {
x y
0 0
4.51 -1
4.51 -2
25.45 -3
25.45 -4
48.59 -5
69.76 -6
};
\addlegendentry{Baseline}

% Incumbents by time
\addplot[
    const plot mark left,
    mark=square*,
    mark size=2pt,
    color=OIvermillion,
] table {
x y
0 0
0.29 -1
1 -2
2 -3
2.21 -4
3.78 -5
3.78 -6
};
\addlegendentry{PDHG}
\end{axis}
\end{tikzpicture}


==> anecdotal_graphdraw-grafo2.tex <==
\begin{tikzpicture}
\begin{axis}[
    grid=both,
    legend style={at={(0.98,0.98)},anchor=north east},
    mark size=1pt,
    xlabel={Runtime (s)},
    ylabel={Incumbent objective},
    ylabel style={yshift=5pt},
    legend image post style={mark size=2pt},
    title={graphdraw-grafo2},
    ]

\definecolor{OIblue}{RGB}{0,114,178}
\definecolor{OIvermillion}{RGB}{213,94,0}

\addplot[
    const plot mark left,
    mark=*,
    mark size=2pt,
    color=OIblue,
] table {
x y
13.29 1.48132e+06
145.34 963074
145.47 957674
145.48 956816
255.11 345662
255.11 344606
255.12 340584
354.03 264284
354.04 224776
354.04 224288
354.04 207738
354.05 201488
354.05 198434
354.06 197824
354.06 197820
354.06 197816
354.07 196832
354.07 195006
354.07 194528
354.08 194528
354.08 194520
354.08 192814
354.09 191824
354.09 189116
354.09 182512
354.1 182020
354.1 177876
354.11 175644
354.11 169078
354.11 167384
354.12 163946
354.12 163928
354.12 163920
354.13 163916
354.13 163420
354.13 163174
354.14 162432
354.14 158608
354.14 158486
354.15 158366
354.15 157892
354.15 156042
354.16 155918
354.16 155798
354.16 155684
354.17 154454
354.17 154448
354.18 153956
354.18 153588
354.18 153464
354.19 152384
354.19 151272
354.19 150410
465.03 147974
465.03 147638
465.03 147618
465.04 147616
465.04 147168
465.04 146790
465.05 146518
465.05 146516
465.05 146396
465.06 146394
465.06 146272
465.07 146150
465.07 146148
465.07 146026
465.08 146024
465.08 145536
465.08 145522
626.84 144936
626.84 144814
626.84 144778
626.85 144330
626.85 144322
626.85 144294
626.86 144286
626.86 143332
626.87 143328
626.87 143082
626.87 142712
626.88 142708
626.88 142626
626.88 141036
626.89 141032
626.89 140904
626.89 140898
626.9 140690
626.9 140682
768.95 140676
768.95 139814
768.96 138960
768.96 138220
768.96 137244
768.97 137240
768.97 136504
768.97 136496
768.98 136494
768.98 136400
963.59 133222
963.6 132980
963.6 132970
963.6 132142
963.61 132116
1227.28 131762
1227.28 131636
2285.47 131270
};
\addlegendentry{Baseline}

% Incumbents by time
\addplot[
    const plot mark left,
    mark=square*,
    mark size=2pt,
    color=OIvermillion,
] table {
x y
13.29 1.48132e+06
21.67 188602
21.77 188102
21.78 187982
28.86 187980
28.86 187578
37.96 187570
37.96 184012
37.97 183282
37.97 182918
44.57 182792
44.57 178540
48.58 178534
48.59 175982
48.59 171562
48.59 171068
48.59 170704
48.6 170268
48.6 170144
48.6 170024
48.61 169902
48.61 169892
48.62 169768
51.56 168906
51.56 166580
54.72 163970
54.73 159942
54.73 159820
54.73 159818
54.74 159320
54.75 157856
54.8 157728
54.82 157722
54.82 157600
54.84 156484
54.84 156360
};
\addlegendentry{PDHG}
\end{axis}
\end{tikzpicture}


==> anecdotal_in.tex <==
\begin{tikzpicture}
\begin{axis}[
    grid=both,
    legend style={at={(0.98,0.98)},anchor=north east},
    mark size=1pt,
    xlabel={Runtime (s)},
    ylabel style={yshift=5pt},
    legend image post style={mark size=2pt},
    title={in},
    ]

\definecolor{OIblue}{RGB}{0,114,178}
\definecolor{OIvermillion}{RGB}{213,94,0}

\addplot[
    const plot mark left,
    mark=*,
    mark size=2pt,
    color=OIblue,
] table {
x y
0.19 1489
14.92 1486
316.03 272
577.87 63
};
\addlegendentry{Baseline}

% Incumbents by time
\addplot[
    const plot mark left,
    mark=square*,
    mark size=2pt,
    color=OIvermillion,
] table {
x y
0.19 1489
14.52 1486
17.99 64
};
\addlegendentry{PDHG}
\end{axis}
\end{tikzpicture}


==> anecdotal_neos-3322547-alsek.tex <==
\begin{tikzpicture}
\begin{axis}[
    grid=both,
    legend style={at={(0.98,0.98)},anchor=north east},
    mark size=1pt,
    xlabel={Runtime (s)},
    ylabel={Incumbent objective},
    ylabel style={yshift=5pt},
    legend image post style={mark size=2pt},
    title={neos-3322547-alsek}
    ]

\definecolor{OIblue}{RGB}{0,114,178}
\definecolor{OIvermillion}{RGB}{213,94,0}

\addplot[
    const plot mark left,
    mark=*,
    mark size=2pt,
    color=OIblue,
] table {
x y
0.07 692
8.9 507
8.94 504
8.97 503
9.04 502
9.6 444
9.63 443
9.7 441
9.91 440
9.99 439
10.99 437
11.65 433
11.89 431
11.95 430
13.63 419
14.57 418
15.68 417
16.61 416
19.02 415
19.38 412
27.85 410
47.61 407
139.28 405
};
\addlegendentry{Baseline}

% Incumbents by time
\addplot[
    const plot mark left,
    mark=square*,
    mark size=2pt,
    color=OIvermillion,
] table {
x y
0.08 692
2.22 460
2.63 413
2.68 403
4.82 402
95.75 401
};
\addlegendentry{PDHG}
\end{axis}
\end{tikzpicture}


==> anecdotal_neos-5114902-kasavu.tex <==
\begin{tikzpicture}
\begin{axis}[
    grid=both,
    legend style={at={(0.98,0.98)},anchor=north east},
    mark size=1pt,
    xlabel={Runtime (s)},
    ylabel style={yshift=5pt},
    legend image post style={mark size=2pt},
    title={neos-5114902-kasavu},
    ]

\definecolor{OIblue}{RGB}{0,114,178}
\definecolor{OIvermillion}{RGB}{213,94,0}

\addplot[
    const plot mark left,
    mark=*,
    mark size=2pt,
    color=OIblue,
] table {
x y
24.78 860
24.91 859
24.95 828
25.07 826
25.09 823
25.16 822
25.19 820
25.21 819
25.24 818
25.26 817
31.97 816
32.11 778
32.51 747
32.67 737
32.78 736
39.16 725
39.3 723
39.55 721
39.97 713
46.1 710
46.43 708
46.56 702
56.48 691
61.85 687
62.07 685
68.13 668
68.16 667
68.21 666
68.25 665
116.29 664
116.53 662
};
\addlegendentry{Baseline}

% Incumbents by time
\addplot[
    const plot mark left,
    mark=square*,
    mark size=2pt,
    color=OIvermillion,
] table {
x y
13.64 724
13.66 723
13.69 718
23.89 715
24.09 710
24.11 708
24.88 704
24.91 698
24.93 678
33.4 676
33.46 671
47.85 670
83.08 668
84.07 666
84.1 665
84.44 662
118.24 661
};
\addlegendentry{PDHG}
\end{axis}
\end{tikzpicture}


==> anecdotal_rail03.tex <==
\begin{tikzpicture}
\begin{axis}[
    grid=both,
    legend style={at={(0.98,0.98)},anchor=north east},
    mark size=1pt,
    xlabel={Runtime (s)},
    ylabel={Incumbent objective},
    ylabel style={yshift=5pt},
    legend image post style={mark size=2pt},
    title={rail03},
    ]

\definecolor{OIblue}{RGB}{0,114,178}
\definecolor{OIvermillion}{RGB}{213,94,0}

\addplot[
    const plot mark left,
    mark=*,
    mark size=2pt,
    color=OIblue,
] table {
x y
529.72 -201.955
572.58 -202.039
572.76 -485.783
577.98 -512.205
581.88 -525.122
587.59 -557.783
592.69 -831.622
600.92 -835.05
606.13 -845.127
629.08 -845.244
631.84 -848.561
642.16 -848.594
642.18 -848.627
650.25 -848.661
657.88 -848.827
723.67 -851.65
723.69 -854.661
1222.55 -854.777
};
\addlegendentry{Baseline}

% Incumbents by time
\addplot[
    const plot mark left,
    mark=square*,
    mark size=2pt,
    color=OIvermillion,
] table {
x y
268.21 -763.788
271.36 -770.094
271.38 -772.866
271.4 -772.883
271.43 -773.133
272.87 -804.916
325.17 -804.938
359.53 -805.022
366.74 -811.422
367.39 -811.45
367.94 -818.833
371.14 -822.111
375.91 -822.294
377.79 -824.372
377.82 -831.994
377.84 -832.016
377.86 -837.038
377.88 -837.238
404.36 -840.777
442.76 -850.594
577.29 -850.683
};
\addlegendentry{PDHG}
\end{axis}
\end{tikzpicture}


==> anecdotal_ramos3.tex <==
\begin{tikzpicture}
\begin{axis}[
    grid=both,
    legend style={at={(0.98,0.98)},anchor=north east},
    mark size=1pt,
    xlabel={Runtime (s)},
    ylabel style={yshift=3pt},
    legend image post style={mark size=2pt},
    title={ramos3},
    ]

\definecolor{OIblue}{RGB}{0,114,178}
\definecolor{OIvermillion}{RGB}{213,94,0}

\addplot[
    const plot mark left,
    mark=*,
    mark size=2pt,
    color=OIblue,
] table {
x y
0 542
6.41 437
6.41 310
6.41 309
6.42 300
6.42 296
6.42 295
9.51 294
9.51 293
9.62 292
9.62 290
19.51 289
19.51 271
19.51 269
19.52 265
19.62 263
19.84 262
19.84 261
19.84 258
19.84 257
19.88 253
20.39 252
20.39 251
20.48 250
20.48 248
20.98 247
};
\addlegendentry{Baseline}

% Incumbents by time
\addplot[
    const plot mark left,
    mark=square*,
    mark size=2pt,
    color=OIvermillion,
] table {
x y
0 542
0.03 440
0.03 312
0.03 304
0.03 297
0.03 296
0.03 295
0.03 294
0.03 292
0.15 290
0.15 289
0.15 286
0.15 284
0.16 283
0.16 282
0.27 276
0.27 275
0.36 274
};
\addlegendentry{PDHG}
\end{axis}
\end{tikzpicture}


==> anecdotal_rmine25.tex <==
\begin{tikzpicture}
\begin{axis}[
    grid=both,
    legend style={at={(0.98,0.98)},anchor=north east},
    mark size=1pt,
    xlabel={Runtime (s)},
    ylabel={Incumbent objective},
    ylabel style={yshift=5pt},
    legend image post style={mark size=2pt},
    title={rmine25},
    ]

\definecolor{OIblue}{RGB}{0,114,178}
\definecolor{OIvermillion}{RGB}{213,94,0}

\addplot[
    const plot mark left,
    mark=*,
    mark size=2pt,
    color=OIblue,
] table {
x y
0.09 -161.494
0.25 -185.328
1010.92 -3384.86
1011.04 -3435.41
1011.09 -3446.45
1487.82 -3448.44
1492 -3449.21
2272 -6228.43
2273 -6240.45
2273.06 -6240.47
2274.16 -6241.36
2276.83 -6241.42
2279.96 -6241.43
2281.64 -6241.64
2289.34 -6258.17
2449.17 -6259.59
};
\addlegendentry{Baseline}

% Incumbents by time
\addplot[
    const plot mark left,
    mark=square*,
    mark size=2pt,
    color=OIvermillion,
] table {
x y
0.09 -161.494
0.25 -185.328
60.55 -3257.98
60.69 -3261.6
60.77 -3261.6
60.96 -3261.61
62.84 -3261.99
63.19 -3297.27
63.25 -3298.23
399.68 -3298.32
405.84 -3301
413.46 -3589.26
413.51 -3629.93
413.55 -3631.62
418.39 -3877.39
418.44 -3913.24
418.49 -3917.42
425.64 -4152.34
425.7 -4184.23
426.45 -4184.46
426.49 -4855.43
426.7 -4877.88
427.33 -5136.13
427.61 -5168.64
428.46 -5171.87
428.5 -5517.26
429.07 -5538.41
430.51 -5687.79
430.56 -5697.45
430.6 -5697.71
430.66 -5699.17
430.71 -5700
430.75 -5701.09
431.19 -5725.48
432.9 -5731.51
432.94 -5734.83
432.99 -5737.22
433.6 -5757.51
438.53 -5789.26
439.64 -5790.2
455.95 -5790.25
456.52 -7133.03
456.71 -7139.13
456.76 -7140.2
459.23 -7151.85
459.3 -7151.87
463.14 -7152.06
463.2 -7152.16
474.63 -7152.26
477.17 -7165.72
477.23 -7167.21
748.9 -7167.28
748.93 -8239.58
};
\addlegendentry{PDHG}
\end{axis}
\end{tikzpicture}


==> anecdotal_satellites4-25.tex <==
\begin{tikzpicture}
\begin{axis}[
    grid=both,
    legend style={at={(0.98,0.98)},anchor=north east},
    mark size=1pt,
    xlabel={Runtime (s)},
    ylabel style={yshift=5pt},
    legend image post style={mark size=2pt},
    title={satellites4-25},
    ]

\definecolor{OIblue}{RGB}{0,114,178}
\definecolor{OIvermillion}{RGB}{213,94,0}

\addplot[
    const plot mark left,
    mark=*,
    mark size=2pt,
    color=OIblue,
] table {
x y
1.29 80
18.97 79
61.87 77
73.35 74
75.03 72
75.03 71
94.05 70
122.45 32
137.21 18
137.22 17
168.65 10
168.65 9
168.66 8
168.66 7
170.82 -4
};
\addlegendentry{Baseline}

% Incumbents by time
\addplot[
    const plot mark left,
    mark=square*,
    mark size=2pt,
    color=OIvermillion,
] table {
x y
1.31 80
2.49 73
8.94 72
31.15 37
31.16 -6
31.16 -7
33.14 -9
};
\addlegendentry{PDHG}
\end{axis}
\end{tikzpicture}


==> anecdotal_splan1.tex <==
\begin{tikzpicture}
\begin{axis}[
    grid=both,
    legend style={at={(0.98,0.98)},anchor=north east},
    mark size=1pt,
    xlabel={Runtime (s)},
    ylabel={Incumbent objective},
    ylabel style={yshift=5pt},
    legend image post style={mark size=2pt},
    title={splan1},
    ]

\definecolor{OIblue}{RGB}{0,114,178}
\definecolor{OIvermillion}{RGB}{213,94,0}

\addplot[
    const plot mark left,
    mark=*,
    mark size=2pt,
    color=OIblue,
] table {
x y
0.13 2.0804e+07
16.93 2.06032e+07
442.01 2.06032e+07
442.1 1.49323e+07
442.15 1.49321e+07
442.91 1.49021e+07
443.01 1.48921e+07
9501.05 1.48921e+07
9629.14 7.28538e+06
9629.25 7.19534e+06
9629.29 7.19533e+06
};
\addlegendentry{Baseline}

% Incumbents by time
\addplot[
    const plot mark left,
    mark=square*,
    mark size=2pt,
    color=OIvermillion,
] table {
x y
0.13 2.0804e+07
16.94 2.06032e+07
50.78 2.06032e+07
50.88 1.49323e+07
50.92 1.49321e+07
51.77 1.48939e+07
51.87 1.48839e+07
64.93 1.48839e+07
219.21 1.429e+07
219.68 1.42799e+07
219.76 1.41095e+07
219.82 1.40396e+07
219.91 1.40375e+07
220.8 1.19657e+07
220.86 1.19657e+07
221.18 1.19555e+07
221.83 1.18141e+07
222.09 1.1784e+07
224 1.1784e+07
224.06 1.1784e+07
224.11 1.1784e+07
224.16 1.1784e+07
224.22 1.1784e+07
224.27 1.1774e+07
224.33 1.17739e+07
225.07 1.17239e+07
284.44 1.16979e+07
330.36 1.1381e+07
331.2 1.1381e+07
331.31 1.13307e+07
331.38 1.11604e+07
331.48 1.11592e+07
331.97 8.77367e+06
332.03 8.77367e+06
332.46 8.77367e+06
333.2 8.73337e+06
333.26 8.73336e+06
333.7 8.68281e+06
333.79 8.67282e+06
333.93 8.67279e+06
333.99 8.67279e+06
334.51 8.63255e+06
334.57 8.63255e+06
335.4 8.62259e+06
335.46 8.62258e+06
336.43 8.57205e+06
336.76 8.54195e+06
337.51 8.54193e+06
337.97 8.54192e+06
339.81 8.54191e+06
339.87 8.54191e+06
339.94 8.54191e+06
345.36 8.54181e+06
345.42 8.54178e+06
345.49 8.54176e+06
345.9 8.49175e+06
381.63 8.49175e+06
410.44 8.47821e+06
410.56 8.46817e+06
465.47 8.43717e+06
468.02 8.42713e+06
468.32 8.41713e+06
468.39 8.30674e+06
468.53 8.30629e+06
468.6 8.30628e+06
473.13 8.25553e+06
475.5 8.2553e+06
478.14 6.70373e+06
478.22 6.70372e+06
479.96 6.70354e+06
480.02 6.70353e+06
480.09 6.67347e+06
480.51 6.6734e+06
480.57 6.67337e+06
480.64 6.67334e+06
535.4 5.99744e+06
624.97 5.91673e+06
625.17 5.90657e+06
625.24 5.21345e+06
625.3 5.21344e+06
625.39 5.20754e+06
625.45 5.19747e+06
684.86 4.45796e+06
702.63 3.71392e+06
702.69 3.71392e+06
721.54 3.18244e+06
721.61 3.17243e+06
725.31 2.97858e+06
737.95 2.86686e+06
752.06 2.86636e+06
752.13 2.85607e+06
757.29 2.85607e+06
757.35 2.77501e+06
767.58 2.77501e+06
767.64 2.77465e+06
767.71 2.73349e+06
777.01 2.72223e+06
777.08 2.72217e+06
777.14 2.71201e+06
777.21 2.70183e+06
777.27 2.70129e+06
777.34 2.69148e+06
777.42 2.68115e+06
777.49 2.68115e+06
787.97 2.68109e+06
788.04 2.68071e+06
788.1 2.67098e+06
788.17 2.6705e+06
801.29 2.65016e+06
801.36 2.64003e+06
814.53 2.58753e+06
814.6 2.55935e+06
814.67 2.55802e+06
825.87 2.55801e+06
837.84 2.16705e+06
837.96 2.16705e+06
838.85 2.1475e+06
839.04 2.14719e+06
839.14 2.14719e+06
839.87 2.14707e+06
840.04 2.14689e+06
840.6 2.13685e+06
840.67 2.13685e+06
842.45 2.13635e+06
842.8 2.1363e+06
843.86 2.13629e+06
843.99 2.13627e+06
958.33 2.13627e+06
958.38 1.48808e+06
};
\addlegendentry{PDHG}
\end{axis}
\end{tikzpicture}


==> anecdotal_van.tex <==
\begin{tikzpicture}
\begin{axis}[
    grid=both,
    legend style={at={(0.98,0.98)},anchor=north east},
    mark size=1pt,
    xlabel={Runtime (s)},
    ylabel style={yshift=5pt},
    legend image post style={mark size=2pt},
    title={van}
    ]

\definecolor{OIblue}{RGB}{0,114,178}
\definecolor{OIvermillion}{RGB}{213,94,0}

\addplot[
    const plot mark left,
    mark=*,
    mark size=2pt,
    color=OIblue,
] table {
x y
0.4 64
0.41 63.5146
0.41 63.2648
15.86 63.0292
15.87 60.8378
15.89 54.5134
15.89 53.2928
15.89 52.7782
17.1 7.10262
17.1 6.08845
17.1 5.60305
17.11 5.35326
17.19 5.10348
29.77 4.83866
31.83 4.57385
};
\addlegendentry{Baseline}

% Incumbents by time
\addplot[
    const plot mark left,
    mark=square*,
    mark size=2pt,
    color=OIvermillion,
] table {
x y
0.4 64
0.41 63.5146
0.41 63.2648
0.56 63.0292
0.62 9.56106
0.62 8.237
0.62 7.97219
0.65 6.38331
0.68 5.85369
0.86 5.58888
4.43 5.32406
4.89 5.05925
};
\addlegendentry{PDHG}
\end{axis}
\end{tikzpicture}


==> mip_phases.tex <==
\begin{figure}[htpb]
\centering
\begin{tikzpicture}[
    node distance=1.6cm,
    block/.style={
        rectangle,
        draw,
        rounded corners,
        minimum width=3.0cm,
        minimum height=1.0cm,
        align=center
    },
    arrow/.style={->, thick}
]

% Add invisible left padding so the boxes are horizontally centered
% despite the self-loops extending the bounding box to the right.
\path[use as bounding box] (-2.2,-5.8) rectangle (2.2,0.8);

\node[block, fill=blue!12, draw=blue!60!black] (pre) {Preprocessing};
\node[block, fill=blue!12, draw=blue!50!black, below of=pre] (relax) {Relaxation solve};
\node[block, fill=blue!15, draw=blue!70!black, below of=relax] (cuts) {Root cut loop};
\node[block, fill=blue!12, draw=blue!60!black, below of=cuts] (tree) {Tree exploration};

\draw[arrow] (pre) -- (relax);
\draw[arrow] (relax) -- (cuts);
\draw[arrow] (cuts) -- (tree);

% Self loops
\draw[arrow] (cuts) edge[loop right] (cuts);
\draw[arrow] (tree) edge[loop right] (tree);

\end{tikzpicture}
\caption{MIP solver phases}
\label{fig:mip_phases}
\end{figure}


==> mip_root2.tex <==
\begin{figure}[htpb]
\centering
\begin{tikzpicture}[
node distance=1.6cm,
block/.style={
rectangle,
draw,
rounded corners,
minimum width=3.4cm,
minimum height=1.0cm,
align=center
},
arrow/.style={->, thick},
bidir/.style={<->, thick},
sidearrow/.style={->, thick, dotted},
sidebidir/.style={<->, thick, dotted}
]

% Add invisible padding so the boxes remain centered
% despite the side boxes and return arrow.
\path[use as bounding box] (-7.9,-9.5) rectangle (7.9,1.4);

\node[block, fill=blue!15, draw=blue!70!black] (deg) {Degenerate moves};
\node[block, fill=blue!12, draw=blue!60!black, below of=deg] (rcf) {Reduced-cost fixing};
\node[block, fill=blue!12, draw=blue!50!black, below of=rcf] (presolve) {Node presolve};
\node[block, fill=blue!12, draw=blue!50!black, below of=presolve] (heur) {Heuristics};
\node[block, fill=blue!12, draw=blue!60!black, below of=heur] (cuts) {Cutting planes};
\node[block, fill=blue!12, draw=blue!60!black, below of=cuts] (resolve) {Relaxation reoptimization};

% Side boxes, horizontally aligned
\node[block, fill=green!15, draw=green!60!black] (relaxsol) at (-5.4,-4.8) {Relaxation\\solution};
\node[block, fill=orange!18, draw=orange!70!black] (incumbent) at (5.4,-4.8) {Incumbent};

% Incoming arrow to main flow
\draw[arrow] (deg.north) ++(0,0.7) -- (deg.north);

% Main vertical flow
\draw[arrow] (deg) -- (rcf);
\draw[arrow] (rcf) -- (presolve);
\draw[arrow] (presolve) -- (heur);
\draw[arrow] (heur) -- (cuts);
\draw[arrow] (cuts) -- (resolve);

% Outgoing arrow from main flow
\draw[arrow] (resolve.south) -- ++(0,-0.7);

% Return arrow from end back to beginning
\draw[arrow, rounded corners] (resolve.east) -- ++(5.8,0) |- (deg.east);

% Relaxation solution arcs
\draw[sidebidir] (resolve.west) to[out=180,in=-90] (relaxsol.south);
\draw[sidebidir] (deg.south west) to[out=210,in=90] (relaxsol.north);
\draw[sidearrow] (relaxsol.north east) to[out=20,in=180] (rcf.west);
\draw[sidearrow] (relaxsol.north east) to[out=35,in=180] (presolve.west);
\draw[sidearrow] (relaxsol.east) to[out=0,in=180] (heur.west);
\draw[sidearrow] (relaxsol.south east) to[out=-20,in=180] (cuts.west);

% Incumbent arcs
\draw[sidearrow] (incumbent.north west) to[out=140,in=-50] (rcf.east);
\draw[sidebidir] (heur.east) to[out=0,in=200] (incumbent.south west);

\end{tikzpicture}
\caption{MIP root node steps.}
\label{fig:mip_root}
\end{figure}


==> root_solve_time.tex <==
\begin{figure}[htbp]
\centering
\begin{tikzpicture}
\begin{semilogyaxis}[
    width=0.95\linewidth,
    height=0.5\linewidth,
    grid=both,
    legend style={at={(0.98,0.98)},anchor=north east},
    mark size=1pt,
    xmin=1,
    xmax=20,
    ymin=1e-1,
    ymax=1e+1,
    xlabel={Cut pass},
    ylabel={Relative reoptimization runtime},
    legend image post style={mark size=2pt},
    ]

\definecolor{OIblue}{RGB}{0,114,178}
\definecolor{OIorange}{RGB}{230,159,0}
\definecolor{OIteal}{RGB}{0,158,115}
\definecolor{OIvermillion}{RGB}{213,94,0}

% Means
\addplot[
    only marks,
    mark=*,
    mark size=2pt,
    color=OIblue,
] table {
x y
1 0.948878
2 0.994923
3 0.900907
4 1.02406
5 0.89573
6 0.810659
7 0.812301
8 0.806529
9 0.870983
10 1.0399
11 0.90236
12 0.740272
13 0.95218
14 0.836459
15 0.757002
16 0.631115
17 0.616168
18 0.75124
19 0.579881
20 0.52518
};
\addlegendentry{Baseline}

% Means
\addplot[
    only marks,
    mark=square*,
    mark size=2pt,
    color=OIvermillion,
] table {
x y
1 0.931552
2 0.525595
3 0.5736
4 0.663965
5 0.612259
6 0.473011
7 0.733897
8 0.705352
9 0.599791
10 0.615297
11 0.702519
12 0.651024
13 1.02187
14 0.618623
15 0.665382
16 0.753326
17 1.0852
18 0.901764
19 0.619976
20 0.701155
};
\addlegendentry{PDHG}

\end{semilogyaxis}
\end{tikzpicture}
\caption{Relaxation reoptimization time relative to root relaxation solve time.}
\label{fig:root_solve_time}
\end{figure}

